Tabulation of Noncrossing Acyclic Digraphs

I present an algorithm that, given a number $n \geq 1$, computes a compact representation of the set of all noncrossing acyclic digraphs with $n$ nodes. This compact representation can be used as the basis for a wide range of dynamic programming algorithms on these graphs. As an illustration, along with this note I am releasing the implementation of an algorithm for counting the number of noncrossing acyclic digraphs of a given size. The same tabulation can be modified to count other classes of combinatorial structures, including weakly connected noncrossing acyclic digraphs, general noncrossing digraphs, noncrossing undirected graphs.

==> ncdags-examples.tex <==
% 1
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\end{tikzpicture}
\ 
% 17
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n4);
\draw[thick,->] (n2) -- (n3);
\end{tikzpicture}
\ 
% 33
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n4);
\draw[thick,->] (n2) -- (n3);
\draw[thick,->] (n2) -- (n4);
\end{tikzpicture}
\ 
% 49
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n3);
\draw[thick,->] (n3) -- (n2);
\end{tikzpicture}
\ 
% 65
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n4);
\draw[thick,->] (n3) -- (n1);
\draw[thick,->] (n3) -- (n2);
\end{tikzpicture}
\ 
% 81
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n2) -- (n3);
\draw[thick,->] (n3) -- (n4);
\end{tikzpicture}
\ 
% 97
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n2) -- (n1);
\draw[thick,->] (n2) -- (n4);
\draw[thick,->] (n3) -- (n4);
\end{tikzpicture}
\\
% 113
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n2) -- (n1);
\draw[thick,->] (n2) -- (n3);
\draw[thick,->] (n3) -- (n1);
\draw[thick,->] (n3) -- (n4);
\end{tikzpicture}
\ 
% 129
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n2) -- (n1);
\draw[thick,->] (n2) -- (n4);
\draw[thick,->] (n3) -- (n2);
\draw[thick,->] (n3) -- (n4);
\end{tikzpicture}
\ 
% 145
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n3);
\draw[thick,->] (n2) -- (n3);
\draw[thick,->] (n4) -- (n1);
\end{tikzpicture}
\ 
% 161
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n2);
\draw[thick,->] (n1) -- (n3);
\draw[thick,->] (n3) -- (n2);
\draw[thick,->] (n4) -- (n1);
\end{tikzpicture}
\ 
% 177
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n3) -- (n1);
\draw[thick,->] (n3) -- (n4);
\draw[thick,->] (n4) -- (n1);
\end{tikzpicture}
\ 
% 193
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n2);
\draw[thick,->] (n1) -- (n4);
\draw[thick,->] (n4) -- (n2);
\end{tikzpicture}
\ 
% 209
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n2) -- (n1);
\draw[thick,->] (n3) -- (n4);
\draw[thick,->] (n4) -- (n2);
\end{tikzpicture}
\\
% 225
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n2);
\draw[thick,->] (n3) -- (n4);
\draw[thick,->] (n4) -- (n1);
\draw[thick,->] (n4) -- (n2);
\end{tikzpicture}
\ 
% 241
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n3);
\draw[thick,->] (n1) -- (n4);
\draw[thick,->] (n2) -- (n1);
\draw[thick,->] (n4) -- (n3);
\end{tikzpicture}
\ 
% 257
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n2);
\draw[thick,->] (n1) -- (n4);
\draw[thick,->] (n2) -- (n4);
\draw[thick,->] (n4) -- (n3);
\end{tikzpicture}
\ 
% 273
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n3);
\draw[thick,->] (n3) -- (n2);
\draw[thick,->] (n4) -- (n3);
\end{tikzpicture}
\ 
% 289
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n2) -- (n3);
\draw[thick,->] (n4) -- (n1);
\draw[thick,->] (n4) -- (n3);
\end{tikzpicture}
\ 
% 305
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n1) -- (n2);
\draw[thick,->] (n3) -- (n2);
\draw[thick,->] (n4) -- (n1);
\draw[thick,->] (n4) -- (n3);
\end{tikzpicture}
\ 
% 321
\begin{tikzpicture}[scale=0.4]
\draw[help lines] (0, 0) circle (1);
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n1) at (0, 1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n2) at (-1, 0) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n3) at (0, -1) {};
\node[fill,circle,inner sep=0pt,minimum size=3pt] (n4) at (1, 0) {};
\node[anchor=south] at (n1) {$1$};
\node[anchor=east] at (n2) {$2$};
\node[anchor=north] at (n3) {$3$};
\node[anchor=west] at (n4) {$4$};
\draw[thick,->] (n2) -- (n1);
\draw[thick,->] (n2) -- (n3);
\draw[thick,->] (n4) -- (n2);
\draw[thick,->] (n4) -- (n3);
\end{tikzpicture}

